The Birthday Paradox for non-backtracking walks on regular graphs

We show a birthday paradox for random non-backtracking walk on regular graphs of degree at least $3$: such a walk of length $k$ has high probability of self-intersecting when $k$ is significantly greater than $\sqrt n$, where $n$ is the number of vertices of the graph. This resolves a conjecture of Noga Alon and Yuval Peres for the fixed degree case.

==> Figures/excursion_reversal.tikz <==
% In the main document preamble, load:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc,decorations.markings}

\begingroup

% Colors sampled from the hand-drawn reference.
\definecolor{excursionblue}{HTML}{0270FF}
\definecolor{reversalred}{HTML}{ED3725}
\definecolor{inverseyellow}{HTML}{FFD60A}

\tikzset{
  line cap=round,
  line join=round,
  base edge/.style={draw=black!72,line width=0.58pt},
  direction/.style={
    postaction={decorate},
    decoration={markings,
      mark=at position 0.58 with
        {\arrow{Stealth[length=1.7mm,width=1.25mm]}}}
  },
  upper route/.style={draw=excursionblue,line width=1.08pt},
  lower route/.style={draw=reversalred,line width=1.08pt},
  base vertex/.style={
    circle,draw=black!78,fill=black,line width=0.48pt,
    inner sep=0pt,minimum size=2.45pt
  },
  upper vertex/.style={
    circle,draw=excursionblue,fill=excursionblue,line width=0.45pt,
    inner sep=0pt,minimum size=3.15pt
  },
  upper interior/.style={
    circle,draw=black,fill=black,line width=0.45pt,
    inner sep=0pt,minimum size=2.75pt
  },
  lower vertex/.style={
    circle,draw=reversalred,fill=reversalred,line width=0.45pt,
    inner sep=0pt,minimum size=3.15pt
  },
  inverse vertex/.style={
    circle,draw=inverseyellow,fill=inverseyellow,
    line width=0.45pt,inner sep=0pt,minimum size=3.7pt
  },
  dart label/.style={font=\small,inner sep=1pt},
  path label/.style={font=\small,inner sep=1.5pt}
}

\begin{tikzpicture}[x=1cm,y=1cm]

% ---------------------------------------------------------------------------
% (a) A returning deviation rho'.
% ---------------------------------------------------------------------------
\coordinate (t0)   at (0,0);
\coordinate (t1)   at (1.05,0);
\coordinate (t2)   at (2.15,0);
\coordinate (tim)  at (3.18,0);
\coordinate (ti)   at (4.23,0);
\coordinate (tlm)  at (8.00,0);
\coordinate (tw)   at (9.05,0);
\coordinate (tn)   at (10.10,0);
\coordinate (tend) at (11.15,0);

\coordinate (te1) at (5.08,0.90);
\coordinate (te2) at (5.98,1.30);
\coordinate (te3) at (7.28,1.30);
\coordinate (te4) at (8.20,0.90);

\node[path label,text=excursionblue,anchor=east] at (-0.18,-0.12)
  {$\gamma(\rho')$};

% The simple reference walk gamma_k(rho).
\draw[base edge,direction] (t0) -- (t1);
\draw[base edge,direction] (t1) -- (t2);
\draw[base edge] (t2) -- (2.46,0);
\node[font=\small] at (2.67,0.02) {$\cdots$};
\draw[base edge] (2.90,0) -- (tim);
\draw[base edge,direction] (tim) -- (ti);
\draw[base edge] (ti) -- (5.30,0);
\node[font=\small] at (6.12,0.02) {$\cdots$};
\draw[base edge] (6.94,0) -- (tlm);
\draw[base edge,direction] (tlm) -- (tw);
\draw[base edge,direction] (tw) -- (tn);
\draw[base edge,direction] (tn) -- (tend);

% The portion of gamma(rho') that follows the reference walk before deviating.
\draw[upper route] ([yshift=-2.65pt]t0) -- ([yshift=-2.65pt]t2);
\draw[upper route,densely dotted] ([yshift=-2.65pt]t2) -- ([yshift=-2.65pt]tim);
\draw[upper route]
  ([yshift=-2.65pt]tim) -- ([xshift=-4pt,yshift=-2.65pt]ti)
  .. controls +(.06,0) and +(-.05,-.08) .. (ti);

% The excursion e_1,...,e_j.
\draw[upper route,direction]
  (ti) -- node[path label,text=excursionblue,sloped,above=2pt] {$e_1$} (te1);
\draw[upper route,direction] (te1) -- (te2);
\draw[upper route,densely dotted] (te2) -- (te3);
\draw[upper route,direction] (te3) -- (te4);
\draw[upper route,direction]
  (te4) -- node[path label,text=excursionblue,sloped,above=2pt] {$e_j$} (tw);

% Vertices and labels.
\foreach \p in {t0,t1,t2,tim,tlm,tn,tend}
  \node[base vertex] at (\p) {};
\foreach \p in {t0,t1,tim}
  \node[base vertex,fill=black] at (\p) {};
\node[upper vertex] at (ti) {};
\node[base vertex,fill=black] at (tw) {};
\foreach \p in {te1,te2,te3,te4}
  \node[upper interior] at (\p) {};

\node[dart label,above=2.5pt] at ($(t0)!0.5!(t1)$) {$\delta_1$};
\node[dart label,above=2.5pt] at ($(t1)!0.5!(t2)$) {$\delta_2$};
\node[dart label,above=2.5pt] at ($(tim)!0.5!(ti)$) {$\delta_i$};
\node[dart label,above=2.5pt] at ($(tlm)!0.5!(tw)$) {$\delta_\ell$};
\node[dart label,below=5pt] at (tw) {$w$};

% ---------------------------------------------------------------------------
% (b) Its partner under the excursion-reversing involution.
% ---------------------------------------------------------------------------
\coordinate (b0)   at (0,-2.75);
\coordinate (b1)   at (1.05,-2.75);
\coordinate (b2)   at (2.15,-2.75);
\coordinate (bim)  at (3.18,-2.75);
\coordinate (bi)   at (4.23,-2.75);
\coordinate (blm)  at (8.00,-2.75);
\coordinate (bw)   at (9.05,-2.75);
\coordinate (bn)   at (10.10,-2.75);
\coordinate (bend) at (11.15,-2.75);

\coordinate (be1) at (5.08,-1.85);
\coordinate (be2) at (5.98,-1.45);
\coordinate (be3) at (7.28,-1.45);
\coordinate (be4) at (8.20,-1.85);

\node[path label,text=reversalred,anchor=east] at (-0.18,-2.87)
  {$\gamma(\widetilde\rho')$};

% The unchanged simple reference walk gamma_k(tilde rho)=gamma_k(rho).
\draw[base edge,direction] (b0) -- (b1);
\draw[base edge,direction] (b1) -- (b2);
\draw[base edge] (b2) -- (2.46,-2.75);
\node[font=\small] at (2.67,-2.73) {$\cdots$};
\draw[base edge] (2.90,-2.75) -- (bim);
\draw[base edge,direction] (bim) -- (bi);
\draw[base edge] (bi) -- (5.30,-2.75);
\node[font=\small] at (6.12,-2.73) {$\cdots$};
\draw[base edge] (6.94,-2.75) -- (blm);
\draw[base edge,direction] (blm) -- (bw);
\draw[base edge,direction] (bw) -- (bn);
\draw[base edge,direction] (bn) -- (bend);

% gamma(tilde rho') first follows the reference walk all the way to w.
\draw[lower route] ([yshift=-2.65pt]b0) -- ([yshift=-2.65pt]b2);
\draw[lower route,densely dotted] ([yshift=-2.65pt]b2) -- ([yshift=-2.65pt]bim);
\draw[lower route] ([yshift=-2.65pt]bim) -- ([yshift=-2.65pt]bi);
\draw[lower route] ([yshift=-2.65pt]bi) -- (5.30,-2.84);
\draw[lower route,densely dotted] (5.30,-2.84) -- (6.94,-2.84);
\draw[lower route]
  (6.94,-2.84) -- ([xshift=-4pt,yshift=-2.65pt]bw)
  .. controls +(.06,0) and +(-.05,-.08) .. (bw);

% It then traverses the same excursion in the reverse direction.
\draw[lower route,direction]
  (bw) -- node[path label,text=reversalred,sloped,above=2pt] {$\overline e_j$} (be4);
\draw[lower route,direction] (be4) -- (be3);
\draw[lower route,densely dotted] (be3) -- (be2);
\draw[lower route,direction] (be2) -- (be1);
\draw[lower route,direction]
  (be1) -- node[path label,text=reversalred,sloped,above=2pt] {$\overline e_1$} (bi);

% Interior excursion vertices are exactly where the local derangements invert.
\foreach \p in {be1,be2,be3,be4}
  \node[inverse vertex] at (\p) {};
\foreach \p in {b0,b1,b2,bim,blm,bn,bend}
  \node[base vertex] at (\p) {};
\foreach \p in {b0,b1,bim}
  \node[base vertex,fill=black] at (\p) {};
\node[lower vertex] at (bw) {};
\node[base vertex,fill=black] at (bi) {};

\node[dart label,above=2.5pt] at ($(b0)!0.5!(b1)$) {$\delta_1$};
\node[dart label,above=2.5pt] at ($(b1)!0.5!(b2)$) {$\delta_2$};
\node[dart label,above=2.5pt] at ($(bim)!0.5!(bi)$) {$\delta_i$};
\node[dart label,above=2.5pt] at ($(blm)!0.5!(bw)$) {$\delta_\ell$};
\node[dart label,below=5pt] at (bw) {$w$};

\end{tikzpicture}
\endgroup

